Different linearizations of non-abelian second Painlev\'e systems and related monodromy surfaces

In this paper, we discuss a connection between different linearizations for non-abelian analogs of the second Painlev\'e equation. For each of the analogs, we listed the pairs of the Harnard-Tracy-Widom (HTW), Flaschka-Newell (FN), and Jimbo-Miwa (JM) types. A method for establishing the HTW-JM correspondence is suggested. For one of the non-abelian analogs, we derive the corresponding non-abelian generalizations of the monodromy surfaces related to the FN- and JM-type linearizations. A natural Poisson structure associated with these monodromy surfaces is also discussed.

==> pictures/FN_pair.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Straight Lines [id:da5245504973460812] 
\draw    (299.67,380.86) -- (299.67,65.95) ;
\draw [shift={(299.67,63.95)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da015040139292867183] 
\draw    (139.67,220.95) -- (457.5,220.95) ;
\draw [shift={(459.5,220.95)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9806440206377673] 
\draw [color={rgb, 255:red, 54; green, 150; blue, 115 }  ,draw opacity=1 ][line width=1.5]    (299.58,220.95) -- (415.15,153.04) ;
\draw [shift={(418.6,151.01)}, rotate = 149.56] [fill={rgb, 255:red, 54; green, 150; blue, 115 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da23011452915531994] 
\draw [color={rgb, 255:red, 54; green, 150; blue, 115 }  ,draw opacity=1 ][line width=1.5]    (299.58,220.95) -- (184.45,153.49) ;
\draw [shift={(181,151.47)}, rotate = 30.37] [fill={rgb, 255:red, 54; green, 150; blue, 115 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da634274623705062] 
\draw [color={rgb, 255:red, 54; green, 150; blue, 115 }  ,draw opacity=1 ][line width=1.5]    (414.72,288.4) -- (299.58,220.95) ;
\draw [shift={(418.17,290.43)}, rotate = 210.37] [fill={rgb, 255:red, 54; green, 150; blue, 115 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da80906902048811] 
\draw [color={rgb, 255:red, 54; green, 150; blue, 115 }  ,draw opacity=1 ][line width=1.5]    (184.02,288.86) -- (299.58,220.95) ;
\draw [shift={(180.57,290.88)}, rotate = 329.56] [fill={rgb, 255:red, 54; green, 150; blue, 115 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6186419122023905] 
\draw [color={rgb, 255:red, 54; green, 150; blue, 115 }  ,draw opacity=1 ][line width=1.5]    (299.58,220.95) -- (299.58,86.64) ;
\draw [shift={(299.58,82.64)}, rotate = 90] [fill={rgb, 255:red, 54; green, 150; blue, 115 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da2447009223926918] 
\draw [color={rgb, 255:red, 54; green, 150; blue, 115 }  ,draw opacity=1 ][line width=1.5]    (299.58,355.26) -- (299.58,220.95) ;
\draw [shift={(299.58,359.26)}, rotate = 270] [fill={rgb, 255:red, 54; green, 150; blue, 115 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da14645388576925522] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (306.52,267.02) .. controls (330.55,262.53) and (355.12,239.58) .. (342.49,203.83) ;
\draw [shift={(341.44,201.06)}, rotate = 68.2] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(303.44,267.5)}, rotate = 353.06] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da32916905446197453] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (255.14,237.73) .. controls (245.94,207.87) and (264.89,179.66) .. (291.22,174.62) ;
\draw [shift={(294.11,174.17)}, rotate = 172.93] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(256.11,240.61)}, rotate = 249.79] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9442135105974807] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (307.21,153.79) .. controls (350.88,157.31) and (379.57,206.75) .. (361.66,247.5) ;
\draw [shift={(360.5,249.98)}, rotate = 296.16] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(303.75,153.61)}, rotate = 1.39] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9052358197868916] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (237.41,194.95) .. controls (219.39,248.11) and (253.28,282.71) .. (292.92,287.72) ;
\draw [shift={(295.36,287.98)}, rotate = 185.43] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(238.61,191.61)}, rotate = 110.54] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da19928070930447084] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (228.22,169.37) .. controls (271.04,119.17) and (333.42,124.05) .. (371.29,169.66) ;
\draw [shift={(373,171.78)}, rotate = 231.62] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(226.25,171.73)}, rotate = 309.11] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da15542382174897795] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (228.43,274.56) .. controls (270.51,329.09) and (339.38,319.57) .. (371.79,274.13) ;
\draw [shift={(373.25,272.03)}, rotate = 123.92] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(226.5,271.98)}, rotate = 53.88] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (417.2,227.61) node [anchor=north west][inner sep=0.75pt]    {$Re( \zeta )$};
% Text Node
\draw (247.6,64.41) node [anchor=north west][inner sep=0.75pt]    {$Im( \zeta )$};
% Text Node
\draw (406.3,295.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$l_{1}$};
% Text Node
\draw (185,295.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$l_{5}$};
% Text Node
\draw (406.33,129.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$l_{2}$};
% Text Node
\draw (185,129) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$l_{4}$};
% Text Node
\draw (310.33,84.21) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$l_{3}$};
% Text Node
\draw (310.3,343.51) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$l_{6}$};
% Text Node
\draw (325.59,265.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\Omega _{1}$};
% Text Node
\draw (369.09,190.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\Omega _{2}$};
% Text Node
\draw (336.09,123.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\Omega _{3}$};
% Text Node
\draw (251.59,162.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\Omega _{4}$};
% Text Node
\draw (208.59,233.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\Omega _{5}$};
% Text Node
\draw (241.59,303.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\Omega _{6}$};
% Text Node
\draw (424.59,190.3) node [anchor=north west][inner sep=0.75pt]    {$Z_{1}$};
% Text Node
\draw (365.09,90.8) node [anchor=north west][inner sep=0.75pt]    {$Z_{2}$};
% Text Node
\draw (152.09,190.3) node [anchor=north west][inner sep=0.75pt]    {$Z_{4}$};
% Text Node
\draw (212.09,90.8) node [anchor=north west][inner sep=0.75pt]    {$Z_{3}$};
% Text Node
\draw (212.1,333.51) node [anchor=north west][inner sep=0.75pt]    {$Z_{5}$};
% Text Node
\draw (365.1,333.5) node [anchor=north west][inner sep=0.75pt]    {$Z_{6}$};
% Text Node
\draw (431.9,129.8) node [anchor=north west][inner sep=0.75pt]    {$S_{1}$};
% Text Node
\draw (311.59,60.8) node [anchor=north west][inner sep=0.75pt]    {$S_{2}$};
% Text Node
\draw (150.09,129.8) node [anchor=north west][inner sep=0.75pt]    {$S_{3}$};
% Text Node
\draw (150.09,292.9) node [anchor=north west][inner sep=0.75pt]    {$S_{4}$};
% Text Node
\draw (311.6,370.23) node [anchor=north west][inner sep=0.75pt]    {$S_{5}$};
% Text Node
\draw (431.92,292.9) node [anchor=north west][inner sep=0.75pt]    {$S_{6}$};


\end{tikzpicture}


==> pictures/FN_pair_nc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Straight Lines [id:da015040139292867183] 
\draw    (139.67,220.95) -- (457.5,220.95) ;
\draw [shift={(459.5,220.95)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39579252991821867] 
\draw [color={rgb, 255:red, 255; green, 99; blue, 71 }  ,draw opacity=1 ][line width=1.5]    (139.67,220.95) -- (454.08,220.95) ;
%Straight Lines [id:da5245504973460812] 
\draw    (299.67,380.86) -- (299.67,65.95) ;
\draw [shift={(299.67,63.95)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9806440206377673] 
\draw [color={rgb, 255:red, 54; green, 150; blue, 115 }  ,draw opacity=1 ][line width=1.5]    (299.58,220.95) -- (415.15,153.04) ;
\draw [shift={(418.6,151.01)}, rotate = 149.56] [fill={rgb, 255:red, 54; green, 150; blue, 115 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da23011452915531994] 
\draw [color={rgb, 255:red, 54; green, 150; blue, 115 }  ,draw opacity=1 ][line width=1.5]    (299.58,220.95) -- (184.45,153.49) ;
\draw [shift={(181,151.47)}, rotate = 30.37] [fill={rgb, 255:red, 54; green, 150; blue, 115 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da634274623705062] 
\draw [color={rgb, 255:red, 54; green, 150; blue, 115 }  ,draw opacity=1 ][line width=1.5]    (414.72,288.4) -- (299.58,220.95) ;
\draw [shift={(418.17,290.43)}, rotate = 210.37] [fill={rgb, 255:red, 54; green, 150; blue, 115 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da80906902048811] 
\draw [color={rgb, 255:red, 54; green, 150; blue, 115 }  ,draw opacity=1 ][line width=1.5]    (184.02,288.86) -- (299.58,220.95) ;
\draw [shift={(180.57,290.88)}, rotate = 329.56] [fill={rgb, 255:red, 54; green, 150; blue, 115 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6186419122023905] 
\draw [color={rgb, 255:red, 54; green, 150; blue, 115 }  ,draw opacity=1 ][line width=1.5]    (299.58,220.95) -- (299.58,86.64) ;
\draw [shift={(299.58,82.64)}, rotate = 90] [fill={rgb, 255:red, 54; green, 150; blue, 115 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da2447009223926918] 
\draw [color={rgb, 255:red, 54; green, 150; blue, 115 }  ,draw opacity=1 ][line width=1.5]    (299.58,355.26) -- (299.58,220.95) ;
\draw [shift={(299.58,359.26)}, rotate = 270] [fill={rgb, 255:red, 54; green, 150; blue, 115 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da14645388576925522] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (306.52,267.02) .. controls (330.55,262.53) and (355.12,239.58) .. (342.49,203.83) ;
\draw [shift={(341.44,201.06)}, rotate = 68.2] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(303.44,267.5)}, rotate = 353.06] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da32916905446197453] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (255.14,237.73) .. controls (245.94,207.87) and (264.89,179.66) .. (291.22,174.62) ;
\draw [shift={(294.11,174.17)}, rotate = 172.93] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(256.11,240.61)}, rotate = 249.79] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9442135105974807] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (307.21,153.79) .. controls (350.88,157.31) and (379.57,206.75) .. (361.66,247.5) ;
\draw [shift={(360.5,249.98)}, rotate = 296.16] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(303.75,153.61)}, rotate = 1.39] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9052358197868916] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (237.41,194.95) .. controls (219.39,248.11) and (253.28,282.71) .. (292.92,287.72) ;
\draw [shift={(295.36,287.98)}, rotate = 185.43] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(238.61,191.61)}, rotate = 110.54] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da19928070930447084] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (228.22,169.37) .. controls (271.04,119.17) and (333.42,124.05) .. (371.29,169.66) ;
\draw [shift={(373,171.78)}, rotate = 231.62] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(226.25,171.73)}, rotate = 309.11] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da15542382174897795] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (228.43,274.56) .. controls (270.51,329.09) and (339.38,319.57) .. (371.79,274.13) ;
\draw [shift={(373.25,272.03)}, rotate = 123.92] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(226.5,271.98)}, rotate = 53.88] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (417.2,227.61) node [anchor=north west][inner sep=0.75pt]    {$Re( \zeta )$};
% Text Node
\draw (247.6,64.41) node [anchor=north west][inner sep=0.75pt]    {$Im( \zeta )$};
% Text Node
\draw (406.3,295.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$l_{1}$};
% Text Node
\draw (185,295.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$l_{5}$};
% Text Node
\draw (406.33,129.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$l_{2}$};
% Text Node
\draw (185,129) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$l_{4}$};
% Text Node
\draw (310.33,84.21) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$l_{3}$};
% Text Node
\draw (310.3,343.51) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$l_{6}$};
% Text Node
\draw (325.59,265.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\Omega _{1}$};
% Text Node
\draw (369.09,190.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\Omega _{2}$};
% Text Node
\draw (336.09,123.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\Omega _{3}$};
% Text Node
\draw (251.59,162.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\Omega _{4}$};
% Text Node
\draw (208.59,233.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\Omega _{5}$};
% Text Node
\draw (241.59,303.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\Omega _{6}$};
% Text Node
\draw (424.59,190.3) node [anchor=north west][inner sep=0.75pt]    {$\tilde{Z}_{1}$};
% Text Node
\draw (365.09,90.8) node [anchor=north west][inner sep=0.75pt]    {$\tilde{Z}_{2}$};
% Text Node
\draw (152.09,190.3) node [anchor=north west][inner sep=0.75pt]    {$\tilde{Z}_{4}$};
% Text Node
\draw (212.09,90.8) node [anchor=north west][inner sep=0.75pt]    {$\tilde{Z}_{3}$};
% Text Node
\draw (212.1,333.51) node [anchor=north west][inner sep=0.75pt]    {$\tilde{Z}_{5}$};
% Text Node
\draw (365.1,333.5) node [anchor=north west][inner sep=0.75pt]    {$\tilde{Z}_{6}$};
% Text Node
\draw (431.9,129.8) node [anchor=north west][inner sep=0.75pt]    {$S_{1}$};
% Text Node
\draw (311.59,60.8) node [anchor=north west][inner sep=0.75pt]    {$S_{2}$};
% Text Node
\draw (150.09,129.8) node [anchor=north west][inner sep=0.75pt]    {$S_{3}$};
% Text Node
\draw (150.09,292.9) node [anchor=north west][inner sep=0.75pt]    {$S_{4}$};
% Text Node
\draw (311.6,370.23) node [anchor=north west][inner sep=0.75pt]    {$S_{5}$};
% Text Node
\draw (431.92,292.9) node [anchor=north west][inner sep=0.75pt]    {$S_{6}$};
% Text Node
\draw (190.09,195.8) node [anchor=north west][inner sep=0.75pt]    {$\Lambda _{0}^{-1/2}$};
% Text Node
\draw (371.29,226.3) node [anchor=north west][inner sep=0.75pt]    {$\Lambda _{0}^{-1/2}$};


\end{tikzpicture}

